Optimal Resource Allocation for Elastic and Inelastic Jobs

Modern data centers are tasked with processing heterogeneous workloads consisting of various classes of jobs. These classes differ in their arrival rates, size distributions, and job parallelizability. With respect to paralellizability, some jobs are elastic, meaning they can parallelize linearly across many servers. Other jobs are inelastic, meaning they can only run on a single server. Although job classes can differ drastically, they are typically forced to share a single cluster. When sharing a cluster among heterogeneous jobs, one must decide how to allocate servers to each job at every moment in time. In this paper, we design and analyze allocation policies which aim to minimize the mean response time across jobs, where a job's response time is the time from when it arrives until it completes. We model this problem in a stochastic setting where each job may be elastic or inelastic. Job sizes are drawn from exponential distributions, but are unknown to the system. We show that, in the common case where elastic jobs are larger on average than inelastic jobs, the optimal allocation policy is Inelastic-First, giving inelastic jobs preemptive priority over elastic jobs. We obtain this result by introducing a novel sample path argument. We also show that there exist cases where Elastic-First (giving priority to elastic jobs) performs better than Inelastic-First. We then provide the first analysis of mean response time under both Elastic-First and Inelastic-First by leveraging recent techniques for solving high-dimensional Markov chains.

==> figures/arrow_e_busy.tex <==
\begin{tikzpicture}
	[%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	node distance =1.5cm,
	place/.style={circle,draw=black!, 
		inner sep=0pt,minimum size=12mm}
	]%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\node[place] (00) {$0, 0$};
	\node[place] (10) [right=of 00] {$1, 0$};
	\node[place] (20) [right=of 10] {$2, 0$};
	\node[place] (d0) [draw=none, right=of 20] {\Huge $\cdots$};
	\node[place] (1k0) [right=of d0] {$k$-$1, 0$};
	\node[place] (k0) [right=of 1k0] {$k, 0$};
	\node[place] (k10) [draw=none, right=of k0] {\Huge $\cdots$};
	
	\node[place] (B10) [below=2cm of 00] {$0, b$};
	\node[place] (B11) [right=of B10] {$1, b$};
	\node[place] (B12) [right=of B11] {$2, b$};
	\node[place] (B1d) [draw=none, right=of B12] {\Huge $\cdots$};
	\node[place] (B11k) [right=of B1d] {$k$-1$, b$};
	\node[place] (B1k) [right=of B11k] {$k, b$};
	\node[place] (B1k1) [draw=none, right=of B1k] {\Huge $\cdots$};

	

	%%%% FIRST ROW
	\draw [->] (00.north east) to [bend left=20]  node[above] {\Large $\lambda_I$}  (10.north west);
	\draw [->] (10.north east) to [bend left=20]  node[above] {\Large $\lambda_I$}  (20.north west);
	\draw [->] (20.north east) to [bend left=20]  node[above] {\Large $\lambda_I$}  (d0.north west);
	\draw [->] (d0.north east) to [bend left=20]  node[above] {\Large $\lambda_I$} (1k0.north west);
	\draw [->] (1k0.north east) to [bend left=20]  node[above] {\Large $\lambda_I$} (k0.north west);
	\draw [->] (k0.north east) to [bend left=20]  node[above] {\Large $\lambda_I$} (k10.north west);
	
	\draw [->] (10.south west) to [bend  left=15]  node[above] {\Large $\mu_I$}  (00.south east);
	\draw [->] (20.south west) to [bend left=15]  node[above] {\Large $2\mu_I$}  (10.south east);
	\draw [->] (d0.south west) to [bend left=15]  node[above] {\Large $3\mu_I$}  (20.south east);
	\draw [->] (1k0.south west) to [bend left=15]  node[above] {\Large $(k$-1$)\mu_I$} (d0.south east);
	\draw [->] (k0.south west) to [bend left=15]  node[above] {\Large $k\mu_I$} (1k0.south east);
	\draw[->] (k10.south west) to [bend left=15] node[above] {\Large $k\mu_I$} (k0.south east);

	
	%%%THIRD ROW
	\draw [->, shorten >=5pt] (B10.north east) to [bend left=20]  node[below] {\Large $\lambda_I$}  (B11.north west);
	\draw [->, shorten >=5pt] (B11.north east) to [bend left=20]  node[below] {\Large $\lambda_I$}  (B12.north west);
	\draw [->, shorten >=5pt] (B12.north east) to [bend left=20]  node[below] {\Large $\lambda_I$}  (B1d.north west);
	\draw [->, shorten >=5pt] (B1d.north east) to [bend left=20]  node[below] {\Large $\lambda_I$} (B11k.north west);
	\draw [->, shorten >=5pt] (B11k.north east) to [bend left=20]  node[below] {\Large $\lambda_I$} (B1k.north west);
	\draw [->, shorten >=5pt] (B1k.north east) to [bend left=20]  node[below] {\Large $\lambda_I$} (B1k1.north west);
	
	%%%CONNECT 1, 3
	\draw [->, shorten >=5pt] (00.south east) to [bend left=20]  node[right] {\Large $\lambda_E$}  (B10.north east);
	\draw [->, shorten >=5pt] (10.south east) to [bend left=20]  node[right] {\Large $\lambda_E$}  (B11.north east);
	\draw [->, shorten >=5pt] (20.south east) to [bend left=20]  node[right] {\Large $\lambda_E$}  (B12.north east);
	\draw [->, shorten >=5pt] (1k0.south east) to [bend left=20]  node[right] {\Large $\lambda_E$} (B11k.north east);
	\draw [->, shorten >=5pt] (k0.south east) to [bend left=20]  node[right] {\Large $\lambda_E$} (B1k.north east);
	
	\draw [->, shorten >=5pt, line width=2mm] (B10.north west) to [bend left=20]  node[right] {\Large $B$}  (00.south west);
	\draw [->, shorten >=5pt, line width=2mm] (B11.north west) to [bend left=20]  node[right] {\Large $B$}  (10.south west);
	\draw [->,shorten >=5pt, line width=2mm] (B12.north west) to [bend left=20]  node[right] {\Large $B$}  (20.south west);
	\draw [->, shorten >=5pt, line width=2mm] (B11k.north west) to [bend left=20]  node[right] {\Large $B$} (1k0.south west);
	\draw [->, shorten >=5pt, line width=2mm] (B1k.north west) to [bend left=20]  node[right] {\Large $B$} (k0.south west);
	


\end{tikzpicture}


==> figures/arrow_i_busy.tex <==
\begin{tikzpicture}
[%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
node distance =2cm,
place/.style={circle,draw=black!, 
	inner sep=0pt,minimum size=10mm}
]%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[place] (00) {$0, 0$};
\node[place] (10) [right=of 00] {$1, 0$};
\node[place] (20) [right=of 10] {$2, 0$};
\node[place] (d0) [draw=none, right=of 20] {\Huge $\cdots$};
\node[place] (k0) [right=of d0] {$k$-$1, 0$};
\node[place] (B10) [right=of k0] {$b, 0$};

\node[place] (01) [below=2cm of 00] {$0, 1$};
\node[place] (11) [right=of 01] {$1, 1$};
\node[place] (21) [right=of 11] {$2, 1$};
\node[place] (d1) [draw=none, right=of 21] {\Huge $\cdots$};
\node[place] (k1) [right=of d1] {$k$-1$, 1$};
\node[place] (B11) [right=of k1] {$b, 1$};

\node[place] (02) [below=2cm of 01] {$0, 2$};
\node[place] (12) [right=of 02] {$1, 2$};
\node[place] (22) [right=of 12] {$2, 2$};
\node[place] (d2) [draw=none, right=of 22] {\Huge $\cdots$};
\node[place] (k2) [right=of d2] {$k$-1$, 2$};
\node[place] (B12) [right=of k2] {$b, 2$};

\node[place] (03) [draw=none,below=2cm of 02] {\Huge $\vdots$};
\node[place] (13) [draw=none,right=of 03] {\Huge $\vdots$};
\node[place] (23) [draw=none, right=of 13] {\Huge $\vdots$};
\node[place] (d3) [draw=none, right=of 23] {};
\node[place] (k3) [draw=none,right=of d3] {\Huge $\vdots$};
\node[place] (B13) [draw=none,right=of k3] {\Huge $\vdots$};
%%%% FIRST ROW
\draw [->] (00.north east) to [bend left=20]  node[above] {\Large $\lambda_I$}  (10.north west);
\draw [->] (10.north east) to [bend left=20]  node[above] {\Large $\lambda_I$}  (20.north west);
\draw [->] (20.north east) to [bend left=20]  node[above] {\Large $\lambda_I$}  (d0.north west);
\draw [->] (d0.north east) to [bend left=20]  node[above] {\Large $\lambda_I$} (k0.north west);
\draw [->] (k0.north east) to [bend left=20]  node[above] {\Large $\lambda_I$} (B10.north west);

\draw [->] (10.south west) to [bend  left=20]  node[above] {\Large $\mu_I$}  (00.south east);
\draw [->] (20.south west) to [bend left=20]  node[above] {\Large $2\mu_I$}  (10.south east);
\draw [->] (d0.south west) to [bend left=20]  node[above] {\Large $3\mu_I$}  (20.south east);
\draw [->] (k0.south west) to [bend left=20]  node[above] {\Large $(k$-1$)\mu_I$} (d0.south east);
\draw [->, shorten >=5pt, line width=2mm] (B10.south west) to [bend left=20]  node[above] {\Large $B$} (k0.south east);

%%% SECOND ROW
\draw [->] (01.north east) to [bend left=20]  node[above] {\Large $\lambda_I$}  (11.north west);
\draw [->] (11.north east) to [bend left=20]  node[above] {\Large $\lambda_I$}  (21.north west);
\draw [->] (21.north east) to [bend left=20]  node[above] {\Large $\lambda_I$}  (d1.north west);
\draw [->] (d1.north east) to [bend left=20]  node[above] {\Large $\lambda_I$} (k1.north west);
\draw [->] (k1.north east) to [bend left=20]  node[above] {\Large $\lambda_I$} (B11.north west);

\draw [->] (11.south west) to [bend  left=20]  node[below] {\Large $\mu_I$}  (01.south east);
\draw [->] (21.south west) to [bend left=20]  node[below] {\Large $2\mu_I$}  (11.south east);
\draw [->] (d1.south west) to [bend left=20]  node[below] {\Large $3\mu_I$}  (21.south east);
\draw [->] (k1.south west) to [bend left=20]  node[below] {\Large $(k$-1$)\mu_I$} (d1.south east);
\draw [->, shorten >=5pt, line width=2mm] (B11.south west) to [bend left=20]  node[below] {\Large $B$} (k1.south east);

%%% Third Row 
\draw [->] (02.north east) to [bend left=20]  node[above] {\large $\lambda_I$}  (12.north west);
\draw [->] (12.north east) to [bend left=20]  node[above] {\Large $\lambda_I$}  (22.north west);
\draw [->] (22.north east) to [bend left=20]  node[above] {\Large $\lambda_I$}  (d2.north west);
\draw [->] (d2.north east) to [bend left=20]  node[above] {\Large $\lambda_I$} (k2.north west);
\draw [->] (k2.north east) to [bend left=20]  node[above] {\Large $\lambda_I$} (B12.north west);

\draw [->] (12.south west) to [bend  left=20]  node[below] {\Large $\mu_I$}  (02.south east);
\draw [->] (22.south west) to [bend left=20]  node[below] {\Large $2\mu_I$}  (12.south east);
\draw [->] (d2.south west) to [bend left=20]  node[below] {\Large $3\mu_I$}  (22.south east);
\draw [->] (k2.south west) to [bend left=20]  node[below] {$(k$-1$)\mu_I$} (d2.south east);
\draw [->, shorten >=5pt, line width=2mm] (B12.south west) to [bend left=20]  node[below] {\Large $B$} (k2.south east);

%%% CONNECT 1, 2
\draw [->, shorten >=5pt] (00.south west) to [bend right=20]  node[right] {\Large $\lambda_E$}  (01.north west);
\draw [->, shorten >=5pt] (10.south west) to [bend right=20]  node[right] {\Large$\lambda_E$}  (11.north west);
\draw [->, shorten >=5pt] (20.south west) to [bend right=20]  node[right] {\Large $\lambda_E$}  (21.north west);
\draw [->, shorten >=5pt] (k0.south west) to [bend right=20]  node[right] {\Large$\lambda_E$} (k1.north west);
\draw [->, shorten >=5pt] (B10.south) to [bend right=0]  node[right] {\Large $\lambda_E$} (B11.north);


\draw [->, shorten >=5pt] (01.north east) to [bend right=15]  node[right] {\Large $k\mu_E$}  (00.south east);
\draw [->, shorten >=5pt] (11.north east) to [bend right=15]  node[right] {\Large $(k$-1$)\mu_E$}  (10.south east);
\draw [->,shorten >=5pt] (21.north east) to [bend right=15]  node[right] {\Large $(k$-2$)\mu_E$}  (20.south east);
\draw [->, shorten >=5pt] (k1.north east) to [bend right=15]  node[right] {\Large $\mu_E$} (k0.south east);

%%% CONNECT 2, 3
\draw [->, shorten >=5pt] (01.south west) to [bend right=20]  node[right] {\Large $\lambda_E$}  (02.north west);
\draw [->, shorten >=5pt] (11.south west) to [bend right=20]  node[right] {\Large $\lambda_E$}  (12.north west);
\draw [->, shorten >=5pt] (21.south west) to [bend right=20]  node[right] {\Large $\lambda_E$}  (22.north west);
\draw [->, shorten >=5pt] (k1.south west) to [bend right=20]  node[right] {\Large $\lambda_E$} (k2.north west);
\draw [->, shorten >=5pt] (B11.south) to [bend right=0]  node[right] {\Large $\lambda_E$} (B12.north);


\draw [->, shorten >=5pt] (02.north east) to [bend right=15]  node[right] {\Large $k\mu_E$}  (01.south east);
\draw [->, shorten >=5pt] (12.north east) to [bend right=15]  node[right] {\Large $(k$-1$)\mu_E$}  (11.south east);
\draw [->,shorten >=5pt] (22.north east) to [bend right=15]  node[right] {\Large $(k$-2$)\mu_E$}  (21.south east);
\draw [->, shorten >=5pt] (k2.north east) to [bend right=15]  node[right] {\Large $\mu_E$} (k1.south east);

%%% CONNECT 3, DOTS
\draw [->, shorten >=5pt] (02.south west) to [bend right=20]  node[right] {\Large $\lambda_E$}  (03.north west);
\draw [->, shorten >=5pt] (12.south west) to [bend right=20]  node[right] {\Large $\lambda_E$}  (13.north west);
\draw [->, shorten >=5pt] (22.south west) to [bend right=20]  node[right] {\Large $\lambda_E$}  (23.north west);
\draw [->, shorten >=5pt] (k2.south west) to [bend right=20]  node[right] {\Large $\lambda_E$} (k3.north west);
\draw [->, shorten >=5pt] (B12.south) to [bend right=0]  node[right] {\Large $\lambda_E$} (B13.north);


\draw [->, shorten >=5pt] (03.north east) to [bend right=15]  node[right] {\Large $k\mu_E$}  (02.south east);
\draw [->, shorten >=5pt] (13.north east) to [bend right=15]  node[right] {\Large $(k$-1$)\mu_E$}  (12.south east);
\draw [->,shorten >=5pt] (23.north east) to [bend right=15]  node[right] {\Large $(k$-2$)\mu_E$}  (22.south east);
\draw [->, shorten >=5pt] (k3.north east) to [bend right=15]  node[right] {\Large $\mu_E$} (k2.south east);

\end{tikzpicture}

==> figures/elastic_chain.tex <==
\scalebox{0.4}{
\begin{tikzpicture}
    [%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        node distance =2cm,
        place/.style={circle,draw=black!, 
                      inner sep=0pt,minimum size=10mm}
    ]%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %\node[place] (anchor_i) [draw=none] {};
    %\node[place] (head_i) [draw=none, right=10cm of anchor_i] {};
    %\draw[->] (anchor_i.east) to [bend left=0] node[above] {\Large Number of Inelastic Jobs} (head_i.west);
    
    \node[place] (00) {$0, 0$};
    \node[place] (10) [right=of 00] {$1, 0$};
    \node[place] (20) [right=of 10] {$2, 0$};
    \node[place] (d0) [draw=none, right=of 20] {\Huge $\cdots$};
    \node[place] (k0) [right=of d0] {$k$-$1, 0$};
    \node[place] (k10) [right=of k0] {$k, 0$};
    \node[place] (k20) [draw=none, right=of k10] {\Huge $\cdots$};
    
    \node[place] (01) [below=2cm of 00] {$0, 1$};
    \node[place] (11) [right=of 01] {$1, 1$};
    \node[place] (21) [right=of 11] {$2, 1$};
    \node[place] (d1) [draw=none, right=of 21] {\Huge $\cdots$};
    \node[place] (k1) [right=of d1] {$k$-1$, 1$};
    \node[place] (k11) [right=of k1] {$k, 1$};
    \node[place] (k21) [draw=none, right=of k11] {\Huge $\cdot$};
    
     \node[place] (02) [below=2cm of 01] {$0, 2$};
    \node[place] (12) [right=of 02] {$1, 2$};
    \node[place] (22) [right=of 12] {$2, 2$};
    \node[place] (d2) [draw=none, right=of 22] {\Huge $\cdots$};
    \node[place] (k2) [right=of d2] {$k$-1$, 2$};
    \node[place] (k12) [right=of k2] {$k, 2$};
    \node[place] (k22) [draw=none, right=of k12] {\Huge $\cdots$};
    
    \node[place] (03) [draw=none,below=2cm of 02] {\Huge $\vdots$};
    \node[place] (13) [draw=none,right=of 03] {\Huge $\vdots$};
    \node[place] (23) [draw=none, right=of 13] {\Huge $\vdots$};
    \node[place] (d3) [draw=none, right=of 23] {};
    \node[place] (k3) [draw=none,right=of d3] {\Huge $\vdots$};
    \node[place] (k13) [draw=none,right=of k3] {\Huge $\vdots$};
    
    %\node[place] (anchor_e) [draw=none, left=.5cm of 00] {};
    %\node[place] (head_e) [draw=none, below=5cm of anchor_e] {};
    
    %\draw[->] (anchor_i.east) to [bend left=0] node[above] {\Huge I} (head_i.west);
    %\draw[->] (anchor_e.south) to [bend left=0] node[left] {\Huge E} (head_e.north);

	%%%% FIRST ROW
    \draw [->] (00.north east) to [bend left=20]  node[above] {\Large $\lambda_I$}  (10.north west);
    \draw [->] (10.north east) to [bend left=20]  node[above] {\Large $\lambda_I$}  (20.north west);
    \draw [->] (20.north east) to [bend left=20]  node[above] {\Large $\lambda_I$}  (d0.north west);
    \draw [->] (d0.north east) to [bend left=20]  node[above] {\Large $\lambda_I$} (k0.north west);
	\draw [->] (k0.north east) to [bend left=20]  node[above] {\Large $\lambda_I$} (k10.north west);
	\draw[->] (k10.north east) to [bend left=20] node[above] {\Large $\lambda_I$} (k20.north west);
	
	\draw [->] (10.south west) to [bend  left=20]  node[above] {\Large $\mu_I$}  (00.south east);
	\draw [->] (20.south west) to [bend left=20]  node[above] {\Large $2\mu_I$}  (10.south east);
	\draw [->] (d0.south west) to [bend left=20]  node[above] {\Large $3\mu_I$}  (20.south east);
	\draw [->] (k0.south west) to [bend left=20]  node[above] {\Large $(k$-1$)\mu_I$} (d0.south east);
	\draw [->] (k10.south west) to [bend left=20]  node[above] {\Large $k\mu_I$} (k0.south east);

	\draw[->] (k20.south west) to [bend left=20] node[above] {\Large $k\mu_I$} (k10.south east);
	%%% SECOND ROW
	\draw [->] (01.north east) to [bend left=20]  node[above] {\Large $\lambda_I$}  (11.north west);
	\draw [->] (11.north east) to [bend left=20]  node[above] {\Large $\lambda_I$}  (21.north west);
	\draw [->] (21.north east) to [bend left=20]  node[above] {\Large $\lambda_I$}  (d1.north west);
	\draw [->] (d1.north east) to [bend left=20]  node[above] {\Large $\lambda_I$} (k1.north west);
	\draw [->] (k1.north east) to [bend left=20]  node[above] {\Large $\lambda_I$} (k11.north west);
	\draw[->] (k11.north east) to [bend left=20] node[above] {\Large $\lambda_I$} (k21.north west);
	

	
	%%% Third Row 
	\draw [->] (02.north east) to [bend left=20]  node[above] {\Large $\lambda_I$}  (12.north west);
	\draw [->] (12.north east) to [bend left=20]  node[above] {\Large $\lambda_I$}  (22.north west);
	\draw [->] (22.north east) to [bend left=20]  node[above] {\Large $\lambda_I$}  (d2.north west);
	\draw [->] (d2.north east) to [bend left=20]  node[above] {\Large $\lambda_I$} (k2.north west);
	\draw [->] (k2.north east) to [bend left=20]  node[above] {\Large $\lambda_I$} (k12.north west);
	\draw[->] (k12.north east) to [bend left=20] node[above] {\Large $\lambda_I$} (k22.north west);

	
	%%% CONNECT 1, 2
	\draw [->, shorten >=5pt] (00.south west) to [bend right=20]  node[right] {\Large $\lambda_E$}  (01.north west);
	\draw [->, shorten >=5pt] (10.south west) to [bend right=20]  node[right] {\Large $\lambda_E$}  (11.north west);
	\draw [->, shorten >=5pt] (20.south west) to [bend right=20]  node[right] {\Large $\lambda_E$}  (21.north west);
	\draw [->, shorten >=5pt] (k0.south west) to [bend right=20]  node[right] {\Large $\lambda_E$} (k1.north west);
	\draw [->, shorten >=5pt] (k10.south west) to [bend right=20]  node[right] {\Large $\lambda_E$} (k11.north west);

	\draw [->, shorten >=5pt] (01.north east) to [bend right=20]  node[right] {\Large $k\mu_E$}  (00.south east);
	\draw [->, shorten >=5pt] (11.north east) to [bend right=20]  node[right] {\Large $k\mu_E$}  (10.south east);
	\draw [->,shorten >=5pt] (21.north east) to [bend right=20]  node[right] {\Large $k\mu_E$}  (20.south east);
	\draw [->, shorten >=5pt] (k1.north east) to [bend right=20]  node[right] {\Large $k\mu_E$} (k0.south east);
	\draw [->, shorten >=5pt] (k11.north east) to [bend right=20]  node[right] {\Large $k\mu_E$} (k10.south east);
	
	%%% CONNECT 2, 3
	\draw [->, shorten >=5pt] (01.south west) to [bend right=20]  node[right] {\Large $\lambda_E$}  (02.north west);
	\draw [->, shorten >=5pt] (11.south west) to [bend right=20]  node[right] {\Large $\lambda_E$}  (12.north west);
	\draw [->, shorten >=5pt] (21.south west) to [bend right=20]  node[right] {\Large $\lambda_E$}  (22.north west);
	\draw [->, shorten >=5pt] (k1.south west) to [bend right=20]  node[right] {\Large $\lambda_E$} (k2.north west);
	\draw [->, shorten >=5pt] (k11.south west) to [bend right=20]  node[right] {\Large $\lambda_E$} (k12.north west);
	
	\draw [->, shorten >=5pt] (02.north east) to [bend right=20]  node[right] {\Large $k\mu_E$}  (01.south east);
	\draw [->, shorten >=5pt] (12.north east) to [bend right=20]  node[right] {\Large $k\mu_E$}  (11.south east);
	\draw [->,shorten >=5pt] (22.north east) to [bend right=20]  node[right] {\Large $k\mu_E$}  (21.south east);
	\draw [->, shorten >=5pt] (k2.north east) to [bend right=20]  node[right] {\Large $k\mu_E$} (k1.south east);
	\draw [->, shorten >=5pt] (k12.north east) to [bend right=20]  node[right] {\Large $k\mu_E$} (k11.south east);
	
	%%% CONNECT 3, DOTS
	\draw [->, shorten >=5pt] (02.south west) to [bend right=20]  node[right] {\Large $\lambda_E$}  (03.north west);
	\draw [->, shorten >=5pt] (12.south west) to [bend right=20]  node[right] {\Large $\lambda_E$}  (13.north west);
	\draw [->, shorten >=5pt] (22.south west) to [bend right=20]  node[right] {\Large $\lambda_E$}  (23.north west);
	\draw [->, shorten >=5pt] (k2.south west) to [bend right=20]  node[right] {\Large $\lambda_E$} (k3.north west);
	\draw [->, shorten >=5pt] (k12.south west) to [bend right=20]  node[right] {\Large $\lambda_E$} (k13.north west);
	
	\draw [->, shorten >=5pt] (03.north east) to [bend right=20]  node[right] {\Large $k\mu_E$}  (02.south east);
	\draw [->, shorten >=5pt] (13.north east) to [bend right=20]  node[right] {\Large $k\mu_E$}  (12.south east);
	\draw [->,shorten >=5pt] (23.north east) to [bend right=20]  node[right] {\Large $k\mu_E$}  (22.south east);
	\draw [->, shorten >=5pt] (k3.north east) to [bend right=20]  node[right] {\Large $k\mu_E$} (k2.south east);
	\draw [->, shorten >=5pt] (k13.north east) to [bend right=20]  node[right] {\Large $k\mu_E$} (k12.south east);

\end{tikzpicture}
}


==> figures/elastic_chain_busy.tex <==

\begin{tikzpicture}
	[%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	node distance =1.5cm,
	place/.style={circle,draw=black!, 
		inner sep=0pt,minimum size=12mm}
	]%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\node[place] (00) {$0, 0$};
	\node[place] (10) [right=of 00] {$1, 0$};
	\node[place] (20) [right=of 10] {$2, 0$};
	\node[place] (d0) [draw=none, right=of 20] {\Huge $\cdots$};
	\node[place] (1k0) [right=of d0] {$k$-$1, 0$};
	\node[place] (k0) [right=of 1k0] {$k, 0$};
	\node[place] (k10) [draw=none, right=of k0] {\Huge $\cdots$};
	
	\node[place] (B10) [below=4cm of 00] {$0, b1$};
	\node[place] (B11) [right=of B10] {$1, b1$};
	\node[place] (B12) [right=of B11] {$2, b1$};
	\node[place] (B1d) [draw=none, right=of B12] {\Huge $\cdots$};
	\node[place] (B11k) [right=of B1d] {$k$-1$, b1$};
	\node[place] (B1k) [right=of B11k] {$k, b1$};
	\node[place] (B1k1) [draw=none, right=of B1k] {\Huge $\cdots$};
	
	\node[place] (B20) [below left=2cm and .4cm of 00] {$0, b2$};
	\node[place] (B21) [right=of B20] {$1, b2$};
	\node[place] (B22) [right=of B21] {$2, b2$};
	\node[place] (B2d) [draw=none, right=of B22] {\Huge $\cdots$};
	\node[place] (B21k) [right=of B2d] {$k$-1$, b2$};
	\node[place] (B2k) [right=of B21k] {$k, b2$};
	\node[place] (B2k1) [draw=none, right=of B2k] {\Huge $\cdots$};
	

	%%%% FIRST ROW
	\draw [->] (00.north east) to [bend left=20]  node[above] {\Large $\lambda_I$}  (10.north west);
	\draw [->] (10.north east) to [bend left=20]  node[above] {\Large $\lambda_I$}  (20.north west);
	\draw [->] (20.north east) to [bend left=20]  node[above] {\Large $\lambda_I$}  (d0.north west);
	\draw [->] (d0.north east) to [bend left=20]  node[above] {\Large $\lambda_I$} (1k0.north west);
	\draw [->] (1k0.north east) to [bend left=20]  node[above] {\Large $\lambda_I$} (k0.north west);
	\draw [->] (k0.north east) to [bend left=20]  node[above] {\Large $\lambda_I$} (k10.north west);
	
	\draw [->] (10.south west) to [bend  left=15]  node[above] {\Large $\mu_I$}  (00.south east);
	\draw [->] (20.south west) to [bend left=15]  node[above] {\Large $2\mu_I$}  (10.south east);
	\draw [->] (d0.south west) to [bend left=15]  node[above] {\Large $3\mu_I$}  (20.south east);
	\draw [->] (1k0.south west) to [bend left=15]  node[above] {\Large $(k$-1$)\mu_I$} (d0.south east);
	\draw [->] (k0.south west) to [bend left=15]  node[above] {\Large $k\mu_I$} (1k0.south east);
	\draw[->] (k10.south west) to [bend left=15] node[above] {\Large $k\mu_I$} (k0.south east);
	%%% SECOND ROW
	\draw [->] (B20.north east) to [bend left=20]  node[above left] {\Large $\lambda_I$}  (B21.north west);
	\draw [->] (B21.north east) to [bend left=20]  node[above left] {\Large $\lambda_I$}  (B22.north west);
	\draw [->] (B22.north east) to [bend left=20]  node[above left] {\Large $\lambda_I$}  (B2d.north west);
	\draw [->] (B2d.north east) to [bend left=20]  node[above left] {\Large $\lambda_I$} (B21k.north west);
	\draw [->] (B21k.north east) to [bend left=20]  node[above left] {\Large $\lambda_I$} (B2k.north west);
	\draw [->] (B2k.north east) to [bend left=20]  node[above left] {\Large $\lambda_I$} (B2k1.north west);
	
	%%%THIRD ROW
	\draw [->, shorten >=5pt] (B10.north east) to [bend left=20]  node[below] {\Large $\lambda_I$}  (B11.north west);
	\draw [->, shorten >=5pt] (B11.north east) to [bend left=20]  node[below] {\Large $\lambda_I$}  (B12.north west);
	\draw [->, shorten >=5pt] (B12.north east) to [bend left=20]  node[below] {\Large $\lambda_I$}  (B1d.north west);
	\draw [->, shorten >=5pt] (B1d.north east) to [bend left=20]  node[below] {\Large $\lambda_I$} (B11k.north west);
	\draw [->, shorten >=5pt] (B11k.north east) to [bend left=20]  node[below] {\Large $\lambda_I$} (B1k.north west);
	\draw [->, shorten >=5pt] (B1k.north east) to [bend left=20]  node[below] {\Large $\lambda_I$} (B1k1.north west);
	
	%%%CONNECT 1, 3
	\draw [->, shorten >=5pt] (00.south east) to [bend left=10]  node[below left] {\Large $\lambda_E$}  (B10.north east);
	\draw [->, shorten >=5pt] (10.south east) to [bend left=10]  node[below left] {\Large $\lambda_E$}  (B11.north east);
	\draw [->, shorten >=5pt] (20.south east) to [bend left=10]  node[below left] {\Large $\lambda_E$}  (B12.north east);
	\draw [->, shorten >=5pt] (1k0.south east) to [bend left=10]  node[below left] {\Large $\lambda_E$} (B11k.north east);
	\draw [->, shorten >=5pt] (k0.south east) to [bend left=10]  node[below left] {\Large $\lambda_E$} (B1k.north east);
	
	\draw [->, shorten >=5pt] (B10.north) to [bend left=0]  node[below left] {\Large $\gamma_3$}  (00.south);
	\draw [->, shorten >=5pt] (B11.north) to [bend left=0]  node[below left] {\Large $\gamma_3$}  (10.south);
	\draw [->,shorten >=5pt] (B12.north) to [bend left=0]  node[below left] {\Large $\gamma_3$}  (20.south);
	\draw [->, shorten >=5pt] (B11k.north) to [bend left=0]  node[below left] {\Large $\gamma_3$} (1k0.south);
	\draw [->, shorten >=5pt] (B1k.north) to [bend left=0]  node[below left] {\Large $\gamma_3$} (k0.south);
	
	%%%Connect 3, 2
	\draw [->, shorten >=5pt] (B10.north west) to [bend left=10]  node[below left] {\Large $\gamma_1$}  (B20.south east);
	\draw [->, shorten >=5pt] (B11.north west) to [bend left=10]  node[below left] {\Large $\gamma_1$}  (B21.south east);
	\draw [->, shorten >=5pt] (B12.north west) to [bend left=10]  node[below left] {\Large $\gamma_1$}  (B22.south east);
	\draw [->, shorten >=5pt] (B11k.north west) to [bend left=10]  node[below left] {\Large $\gamma_1$} (B21k.south east);
	\draw [->, shorten >=5pt] (B1k.north west) to [bend left=10]  node[below left] {\Large $\gamma_1$} (B2k.south east);
	
	%%%Connect 2,1
	\draw [->, shorten >=5pt] (B20.north east) to [bend left=10]  node[below left] {\Large $\gamma_2$}  (00.south west);
	\draw [->, shorten >=5pt] (B21.north east) to [bend left=10]  node[below left] {\Large $\gamma_2$}  (10.south west);
	\draw [->, shorten >=5pt] (B22.north east) to [bend left=10]  node[below left] {\Large $\gamma_2$}  (20.south west);
	\draw [->, shorten >=5pt] (B21k.north east) to [bend left=10]  node[below left] {\Large $\gamma_2$} (1k0.south west);
	\draw [->, shorten >=5pt] (B2k.north east) to [bend left=10]  node[below left] {\Large $\gamma_2$} (k0.south west);
	\begin{comment}
	\draw [->, shorten >=5pt] (B10.south) to [bend right=0]  node[left] {$\lambda_E$} (B11.north);
	\draw [->, shorten >=5pt] (B20.south) to [bend right=0]  node[left] {$\lambda_E$} (B21.north);
	\end{comment}

\end{tikzpicture}


==> figures/equiv_fcfs_pic.tex <==
\begin{tikzpicture}
		[%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		node distance =1.5cm,
		place/.style={circle,draw=black!, 
			inner sep=0pt,minimum size=10mm}
		]%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		\node[place] (11) {$i, j$};
		\node[place] (01) [left=of 11] {$i$-1,$j$};
		\node[place] (21) [right=of 11] {$i$+1,$j$};
		\node[place] (10) [above=of 11] {$i, j$-1};
		\node[place] (12) [below=of 11] {$i, j$+1};
		
		\draw[->] (11.east) to [bend right=0] node[above] {$\lambda_I$} (21.west);
		\draw[->] (11.south) to [bend right=0] node[right] {$\lambda_E$} (12.north);
		\draw[->] (11.west) to [bend right=0] node[above] {$\pi_I(i,j)\mu_I$} (01.east);
		\draw[->] (11.north) to [bend right=0] node[right] {$\pi_E(i,j)\mu_E$} (10.south);
		
\end{tikzpicture}

==> figures/inelastic_chain.tex <==
\scalebox{0.4}{
\begin{tikzpicture}
    [%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        node distance =2cm,
        place/.style={circle,draw=black!, 
                      inner sep=0pt,minimum size=10mm}
    ]%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node[place] (00) {$0, 0$};
    \node[place] (10) [right=of 00] {$1, 0$};
    \node[place] (20) [right=of 10] {$2, 0$};
    \node[place] (d0) [draw=none, right=of 20] {\Huge $\cdots$};
    \node[place] (k0) [right=of d0] {$k$-$1, 0$};
    \node[place] (k10) [right=of k0] {$k, 0$};
    \node[place] (k20) [draw=none, right=of k10] {\Huge $\cdots$};
    
    \node[place] (01) [below=2cm of 00] {$0, 1$};
    \node[place] (11) [right=of 01] {$1, 1$};
    \node[place] (21) [right=of 11] {$2, 1$};
    \node[place] (d1) [draw=none, right=of 21] {\Huge $\cdots$};
    \node[place] (k1) [right=of d1] {$k$-1$, 1$};
    \node[place] (k11) [right=of k1] {$k, 1$};
    \node[place] (k21) [draw=none, right=of k11] {\Huge $\cdot$};
    
     \node[place] (02) [below=2cm of 01] {$0, 2$};
    \node[place] (12) [right=of 02] {$1, 2$};
    \node[place] (22) [right=of 12] {$2, 2$};
    \node[place] (d2) [draw=none, right=of 22] {\Huge $\cdots$};
    \node[place] (k2) [right=of d2] {$k$-1$, 2$};
    \node[place] (k12) [right=of k2] {$k, 2$};
    \node[place] (k22) [draw=none, right=of k12] {\Huge $\cdots$};
    
    \node[place] (03) [draw=none,below=2cm of 02] {\Huge $\vdots$};
    \node[place] (13) [draw=none,right=of 03] {\Huge $\vdots$};
    \node[place] (23) [draw=none, right=of 13] {\Huge $\vdots$};
    \node[place] (d3) [draw=none, right=of 23] {};
    \node[place] (k3) [draw=none,right=of d3] {\Huge $\vdots$};
    \node[place] (k13) [draw=none,right=of k3] {\Huge $\vdots$};

	%%%% FIRST ROW
    \draw [->] (00.north east) to [bend left=20]  node[above] {\Large $\lambda_I$}  (10.north west);
    \draw [->] (10.north east) to [bend left=20]  node[above] {\Large $\lambda_I$}  (20.north west);
    \draw [->] (20.north east) to [bend left=20]  node[above] {\Large $\lambda_I$}  (d0.north west);
    \draw [->] (d0.north east) to [bend left=20]  node[above] {\Large $\lambda_I$} (k0.north west);
	\draw [->] (k0.north east) to [bend left=20]  node[above] {\Large $\lambda_I$} (k10.north west);
	\draw[->] (k10.north east) to [bend left=20] node[above] {\Large $\lambda_I$} (k20.north west);
	
	\draw [->] (10.south west) to [bend  left=20]  node[above] {\Large $\mu_I$}  (00.south east);
	\draw [->] (20.south west) to [bend left=20]  node[above] {\Large $2\mu_I$}  (10.south east);
	\draw [->] (d0.south west) to [bend left=20]  node[above] {\Large $3\mu_I$}  (20.south east);
	\draw [->] (k0.south west) to [bend left=20]  node[above] {\Large$(k$-1$)\mu_I$} (d0.south east);
	\draw [->] (k10.south west) to [bend left=20]  node[above] {\Large $k\mu_I$} (k0.south east);
	\draw[->] (k20.south west) to [bend left=20] node[above] {\Large $k\mu_I$} (k10.south east);
	%%% SECOND ROW
	\draw [->] (01.north east) to [bend left=20]  node[above] {\Large $\lambda_I$}  (11.north west);
	\draw [->] (11.north east) to [bend left=20]  node[above] {\Large $\lambda_I$}  (21.north west);
	\draw [->] (21.north east) to [bend left=20]  node[above] {\Large $\lambda_I$}  (d1.north west);
	\draw [->] (d1.north east) to [bend left=20]  node[above] {\Large $\lambda_I$} (k1.north west);
	\draw [->] (k1.north east) to [bend left=20]  node[above] {\Large $\lambda_I$} (k11.north west);
	\draw[->] (k11.north east) to [bend left=20] node[above] {\Large $\lambda_I$} (k21.north west);
	
	\draw [->] (11.south west) to [bend  left=20]  node[below] {\Large $\mu_I$}  (01.south east);
	\draw [->] (21.south west) to [bend left=20]  node[below] {\Large $2\mu_I$}  (11.south east);
	\draw [->] (d1.south west) to [bend left=20]  node[below] {\Large $3\mu_I$}  (21.south east);
	\draw [->] (k1.south west) to [bend left=20]  node[below] {\Large $(k$-1$)\mu_I$} (d1.south east);
	\draw [->] (k11.south west) to [bend left=20]  node[below] {\Large $k\mu_I$} (k1.south east);
	\draw[->] (k21.south west) to [bend left=20] node[below] {\Large $k\mu_I$} (k11.south east);
	%%% Third Row 
	\draw [->] (02.north east) to [bend left=20]  node[above] {\Large $\lambda_I$}  (12.north west);
	\draw [->] (12.north east) to [bend left=20]  node[above] {\Large $\lambda_I$}  (22.north west);
	\draw [->] (22.north east) to [bend left=20]  node[above] {\Large $\lambda_I$}  (d2.north west);
	\draw [->] (d2.north east) to [bend left=20]  node[above] {\Large $\lambda_I$} (k2.north west);
	\draw [->] (k2.north east) to [bend left=20]  node[above] {\Large $\lambda_I$} (k12.north west);
	\draw[->] (k12.north east) to [bend left=20] node[above] {\Large $\lambda_I$} (k22.north west);
	
	\draw [->] (12.south west) to [bend  left=20]  node[below] {\Large $\mu_I$}  (02.south east);
	\draw [->] (22.south west) to [bend left=20]  node[below] {\Large $2\mu_I$}  (12.south east);
	\draw [->] (d2.south west) to [bend left=20]  node[below] {\Large $3\mu_I$}  (22.south east);
	\draw [->] (k2.south west) to [bend left=20]  node[below] {\Large $(k$-1$)\mu_I$} (d2.south east);
	\draw [->] (k12.south west) to [bend left=20]  node[below] {\Large $k\mu_I$} (k2.south east);
	\draw[->] (k22.south west) to [bend left=20] node[below] {\Large $k\mu_I$} (k12.south east);
	
	%%% CONNECT 1, 2
	\draw [->, shorten >=5pt] (00.south west) to [bend right=20]  node[right] {\Large $\lambda_E$}  (01.north west);
	\draw [->, shorten >=5pt] (10.south west) to [bend right=20]  node[right] {\Large $\lambda_E$}  (11.north west);
	\draw [->, shorten >=5pt] (20.south west) to [bend right=20]  node[right ] {\Large $\lambda_E$}  (21.north west);
	\draw [->, shorten >=5pt] (k0.south west) to [bend right=20]  node[right] {\Large $\lambda_E$} (k1.north west);
	\draw [->, shorten >=5pt] (k10.south west) to [bend right=20]  node[right] {\Large $\lambda_E$} (k11.north west);

	\draw [->, shorten >=5pt] (01.north east) to [bend right=20]  node[right] {\Large $k\mu_E$}  (00.south east);
	\draw [->, shorten >=5pt] (11.north east) to [bend right=20]  node[right] {\Large $(k$-1$)\mu_E$}  (10.south east);
	\draw [->,shorten >=5pt] (21.north east) to [bend right=20]  node[right] {\Large $(k$-2$)\mu_E$}  (20.south east);
	\draw [->, shorten >=5pt] (k1.north east) to [bend right=20]  node[right] {\Large $\mu_E$} (k0.south east);
	
	%%% CONNECT 2, 3
	\draw [->, shorten >=5pt] (01.south west) to [bend right=20]  node[right] {\Large $\lambda_E$}  (02.north west);
	\draw [->, shorten >=5pt] (11.south west) to [bend right=20]  node[right] {\Large $\lambda_E$}  (12.north west);
	\draw [->, shorten >=5pt] (21.south west) to [bend right=20]  node[right] {\Large $\lambda_E$}  (22.north west);
	\draw [->, shorten >=5pt] (k1.south west) to [bend right=20]  node[right] {\Large $\lambda_E$} (k2.north west);
	\draw [->, shorten >=5pt] (k11.south west) to [bend right=20]  node[right] {\Large $\lambda_E$} (k12.north west);
	
	\draw [->, shorten >=5pt] (02.north east) to [bend right=20]  node[right] {\Large $k\mu_E$}  (01.south east);
	\draw [->, shorten >=5pt] (12.north east) to [bend right=20]  node[right] {\Large $(k$-1$)\mu_E$}  (11.south east);
	\draw [->,shorten >=5pt] (22.north east) to [bend right=20]  node[right] {\Large $(k$-2$)\mu_E$}  (21.south east);
	\draw [->, shorten >=5pt] (k2.north east) to [bend right=20]  node[right] {\Large $\mu_E$} (k1.south east);
	
	%%% CONNECT 3, DOTS
	\draw [->, shorten >=5pt] (02.south west) to [bend right=20]  node[right] {\Large $\lambda_E$}  (03.north west);
	\draw [->, shorten >=5pt] (12.south west) to [bend right=20]  node[right] {\Large $\lambda_E$}  (13.north west);
	\draw [->, shorten >=5pt] (22.south west) to [bend right=20]  node[right] {\Large $\lambda_E$}  (23.north west);
	\draw [->, shorten >=5pt] (k2.south west) to [bend right=20]  node[right] {\Large $\lambda_E$} (k3.north west);
	\draw [->, shorten >=5pt] (k12.south west) to [bend right=20]  node[right] {\Large $\lambda_E$} (k13.north west);
	
	\draw [->, shorten >=5pt] (03.north east) to [bend right=20]  node[right] {\Large $k\mu_E$}  (02.south east);
	\draw [->, shorten >=5pt] (13.north east) to [bend right=20]  node[right] {\Large $(k$-1$)\mu_E$}  (12.south east);
	\draw [->,shorten >=5pt] (23.north east) to [bend right=20]  node[right] {\Large $(k$-2$)\mu_E$}  (22.south east);
	\draw [->, shorten >=5pt] (k3.north east) to [bend right=20]  node[right] {\Large $\mu_E$} (k2.south east);

\end{tikzpicture}
}


==> figures/inelastic_chain_busy.tex <==
\begin{tikzpicture}
    [%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        node distance =2cm,
        place/.style={circle,draw=black!, 
                      inner sep=0pt,minimum size=10mm}
    ]%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node[place] (00) {$0, 0$};
    \node[place] (10) [right=of 00] {$1, 0$};
    \node[place] (20) [right=of 10] {$2, 0$};
    \node[place] (d0) [draw=none, right=of 20] {\Huge $\cdots$};
    \node[place] (k0) [right=of d0] {$k$-$1, 0$};
    \node[place] (B10) [right=4cm of k0] {$b1, 0$};
    \node[place] (B20) [below right=.5cm and 2.4cm of k0] {$b2, 0$};
    
    \node[place] (01) [below=2cm of 00] {$0, 1$};
    \node[place] (11) [right=of 01] {$1, 1$};
    \node[place] (21) [right=of 11] {$2, 1$};
    \node[place] (d1) [draw=none, right=of 21] {\Huge $\cdots$};
    \node[place] (k1) [right=of d1] {$k$-1$, 1$};
    \node[place] (B11) [right=4cm of k1] {$b1, 1$};
    \node[place] (B21) [below right=.5cm and 2.4cm of k1] {$b2, 1$};
    
     \node[place] (02) [below=2cm of 01] {$0, 2$};
    \node[place] (12) [right=of 02] {$1, 2$};
    \node[place] (22) [right=of 12] {$2, 2$};
    \node[place] (d2) [draw=none, right=of 22] {\Huge $\cdots$};
    \node[place] (k2) [right=of d2] {$k$-1$, 2$};
    \node[place] (B12) [right=4cm of k2] {$b1, 2$};
    \node[place] (B22) [below right=.5cm and 2.4cm of k2] {$b2, 2$};
    
    \node[place] (03) [draw=none,below=2cm of 02] {\Huge $\vdots$};
    \node[place] (13) [draw=none,right=of 03] {\Huge $\vdots$};
    \node[place] (23) [draw=none, right=of 13] {\Huge $\vdots$};
    \node[place] (d3) [draw=none, right=of 23] {};
    \node[place] (k3) [draw=none,right=of d3] {\Huge $\vdots$};
    \node[place] (B13) [draw=none,right=4cm of k3] {\Huge $\vdots$};
    \node[place] (B23) [draw=none,below right=.5cm and 2.4cm of k3] {$\vdots$};
	%%%% FIRST ROW
    \draw [->] (00.north east) to [bend left=20]  node[above] {\Large $\lambda_I$}  (10.north west);
    \draw [->] (10.north east) to [bend left=20]  node[above] {\Large $\lambda_I$}  (20.north west);
    \draw [->] (20.north east) to [bend left=20]  node[above] {\Large $\lambda_I$}  (d0.north west);
    \draw [->] (d0.north east) to [bend left=20]  node[above] {\Large $\lambda_I$} (k0.north west);
	\draw [->] (k0.north east) to [bend left=20]  node[above] {\Large $\lambda_I$} (B10.north west);
	
	\draw [->] (10.south west) to [bend  left=15]  node[above] {\Large $\mu_I$}  (00.south east);
	\draw [->] (20.south west) to [bend left=15]  node[above] {\Large $2\mu_I$}  (10.south east);
	\draw [->] (d0.south west) to [bend left=15]  node[above] {\Large $3\mu_I$}  (20.south east);
	\draw [->] (k0.south west) to [bend left=15]  node[above] {\Large $(k$-1$)\mu_I$} (d0.south east);
	\draw [->] (B10.west) to [bend left=0]  node[above] {\Large $\gamma_3$} (k0.east);
	\draw[->] (B10.south west) to [bend left=30] node[above] {\Large $\gamma_1$} (B20.north east);
	\draw[->] (B20.north west) to [bend left=15] node[above] {\Large $\gamma_2$} (k0.south east);
	%%% SECOND ROW
	\draw [->] (01.north east) to [bend left=20]  node[above] {\Large $\lambda_I$}  (11.north west);
	\draw [->] (11.north east) to [bend left=20]  node[above] {\Large $\lambda_I$}  (21.north west);
	\draw [->] (21.north east) to [bend left=20]  node[above] {\Large $\lambda_I$}  (d1.north west);
	\draw [->] (d1.north east) to [bend left=20]  node[above] {\Large $\lambda_I$} (k1.north west);
	\draw [->] (k1.north east) to [bend left=20]  node[above] {\Large $\lambda_I$} (B11.north west);
	
	\draw [->] (11.south west) to [bend  left=15]  node[below] {\Large $\mu_I$}  (01.south east);
	\draw [->] (21.south west) to [bend left=15]  node[below] {\Large $2\mu_I$}  (11.south east);
	\draw [->] (d1.south west) to [bend left=15]  node[below] {\Large $3\mu_I$}  (21.south east);
	\draw [->] (k1.south west) to [bend left=15]  node[below] {\Large $(k$-1$)\mu_I$} (d1.south east);
	\draw [->] (B11.west) to [bend left=0]  node[below] {\Large $\gamma_3$} (k1.east);
	\draw[->] (B11.south west) to [bend left=30] node[below] {\Large $\gamma_1$} (B21.north east);
	\draw[->] (B21.north west) to [bend left=15] node[below] {\Large $\gamma_2$} (k1.south east);
	%%% Third Row 
	\draw [->] (02.north east) to [bend left=20]  node[above] {\large $\lambda_I$}  (12.north west);
	\draw [->] (12.north east) to [bend left=20]  node[above] {\Large $\lambda_I$}  (22.north west);
	\draw [->] (22.north east) to [bend left=20]  node[above] {\Large $\lambda_I$}  (d2.north west);
	\draw [->] (d2.north east) to [bend left=20]  node[above] {\Large $\lambda_I$} (k2.north west);
	\draw [->] (k2.north east) to [bend left=20]  node[above] {\Large $\lambda_I$} (B12.north west);
	
	\draw [->] (12.south west) to [bend  left=15]  node[below] {\Large $\mu_I$}  (02.south east);
	\draw [->] (22.south west) to [bend left=15]  node[below] {\Large $2\mu_I$}  (12.south east);
	\draw [->] (d2.south west) to [bend left=15]  node[below] {\Large $3\mu_I$}  (22.south east);
	\draw [->] (k2.south west) to [bend left=15]  node[below] {$(k$-1$)\mu_I$} (d2.south east);
	\draw [->] (B12.west) to [bend left=0]  node[below] {\Large $\gamma_3$} (k2.east);
	\draw[->] (B12.south west) to [bend left=30] node[below] {\Large $\gamma_1$} (B22.north east);
	\draw[->] (B22.north west) to [bend left=15] node[below] {\Large $\gamma_2$} (k2.south east);
	
	%%% CONNECT 1, 2
	\draw [->, shorten >=5pt] (00.south west) to [bend right=20]  node[right] {\Large $\lambda_E$}  (01.north west);
	\draw [->, shorten >=5pt] (10.south west) to [bend right=20]  node[right] {\Large$\lambda_E$}  (11.north west);
	\draw [->, shorten >=5pt] (20.south west) to [bend right=20]  node[right] {\Large $\lambda_E$}  (21.north west);
	\draw [->, shorten >=5pt] (k0.south west) to [bend right=20]  node[right] {\Large$\lambda_E$} (k1.north west);
	\draw [->, shorten >=5pt] (B10.south) to [bend right=0]  node[right] {\Large $\lambda_E$} (B11.north);
	\draw [->, shorten >=5pt] (B20.south) to [bend right=0]  node[right] {\Large $\lambda_E$} (B21.north);

	\draw [->, shorten >=5pt] (01.north east) to [bend right=15]  node[right] {\Large $k\mu_E$}  (00.south east);
	\draw [->, shorten >=5pt] (11.north east) to [bend right=15]  node[right] {\Large $(k$-1$)\mu_E$}  (10.south east);
	\draw [->,shorten >=5pt] (21.north east) to [bend right=15]  node[right] {\Large $(k$-2$)\mu_E$}  (20.south east);
	\draw [->, shorten >=5pt] (k1.north east) to [bend right=15]  node[right] {\Large $\mu_E$} (k0.south east);
	
	%%% CONNECT 2, 3
	\draw [->, shorten >=5pt] (01.south west) to [bend right=20]  node[right] {\Large $\lambda_E$}  (02.north west);
	\draw [->, shorten >=5pt] (11.south west) to [bend right=20]  node[right] {\Large $\lambda_E$}  (12.north west);
	\draw [->, shorten >=5pt] (21.south west) to [bend right=20]  node[right] {\Large $\lambda_E$}  (22.north west);
	\draw [->, shorten >=5pt] (k1.south west) to [bend right=20]  node[right] {\Large $\lambda_E$} (k2.north west);
	\draw [->, shorten >=5pt] (B11.south) to [bend right=0]  node[right] {\Large $\lambda_E$} (B12.north);
	\draw [->, shorten >=5pt] (B21.south) to [bend right=0]  node[right] {\Large $\lambda_E$} (B22.north);
	
	\draw [->, shorten >=5pt] (02.north east) to [bend right=15]  node[right] {\Large $k\mu_E$}  (01.south east);
	\draw [->, shorten >=5pt] (12.north east) to [bend right=15]  node[right] {\Large $(k$-1$)\mu_E$}  (11.south east);
	\draw [->,shorten >=5pt] (22.north east) to [bend right=15]  node[right] {\Large $(k$-2$)\mu_E$}  (21.south east);
	\draw [->, shorten >=5pt] (k2.north east) to [bend right=15]  node[right] {\Large $\mu_E$} (k1.south east);
	
	%%% CONNECT 3, DOTS
	\draw [->, shorten >=5pt] (02.south west) to [bend right=20]  node[right] {\Large $\lambda_E$}  (03.north west);
	\draw [->, shorten >=5pt] (12.south west) to [bend right=20]  node[right] {\Large $\lambda_E$}  (13.north west);
	\draw [->, shorten >=5pt] (22.south west) to [bend right=20]  node[right] {\Large $\lambda_E$}  (23.north west);
	\draw [->, shorten >=5pt] (k2.south west) to [bend right=20]  node[right] {\Large $\lambda_E$} (k3.north west);
	\draw [->, shorten >=5pt] (B12.south) to [bend right=0]  node[right] {\Large $\lambda_E$} (B13.north);
	\draw [->, shorten >=5pt] (B22.south) to [bend right=0]  node[right] {\Large $\lambda_E$} (B23.north);
	
	\draw [->, shorten >=5pt] (03.north east) to [bend right=15]  node[right] {\Large $k\mu_E$}  (02.south east);
	\draw [->, shorten >=5pt] (13.north east) to [bend right=15]  node[right] {\Large $(k$-1$)\mu_E$}  (12.south east);
	\draw [->,shorten >=5pt] (23.north east) to [bend right=15]  node[right] {\Large $(k$-2$)\mu_E$}  (22.south east);
	\draw [->, shorten >=5pt] (k3.north east) to [bend right=15]  node[right] {\Large $\mu_E$} (k2.south east);

\end{tikzpicture}
